TaxoKnow: Taxonomy as Prior Knowledge in the Loss Function of Multi-class Classification

In this paper, we investigate the effectiveness of integrating a hierarchical taxonomy of labels as prior knowledge into the learning algorithm of a flat classifier. We introduce two methods to integrate the hierarchical taxonomy as an explicit regularizer into the loss function of learning algorithms. By reasoning on a hierarchical taxonomy, a neural network alleviates its output distributions over the classes, allowing conditioning on upper concepts for a minority class. We limit ourselves to the flat classification task and provide our experimental results on two industrial in-house datasets and two public benchmarks, RCV1 and Amazon product reviews. Our obtained results show the significant effect of a taxonomy in increasing the performance of a learner in semisupervised multi-class classification and the considerable results obtained in a fully supervised fashion.

==> gcn_rep_1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gcn_rep_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{146.44097767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83249555)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcn_rep_1.pdf}}%
    \put(0.24212606,0.31817326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{0}$}}}%
    \put(0.49155053,0.04547581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{3}$}}}%
    \put(0.74845648,0.61406913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{2}$}}}%
    \put(0.49910661,0.67829572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{1}$}}}%
    \put(0.7522346,0.74630029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{1}$}}}%
    \put(0.75412349,0.32882788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{4}$}}}%
    \put(0.75790161,0.47239308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{3}$}}}%
    \put(0.49910661,0.32316103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{2}$}}}%
    \put(0.75412366,0.18715186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{5}$}}}%
    \put(0.75412366,0.04547581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{6}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gcn_rep_1.pdf}}%
    \put(-0.00533491,0.31628412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROOT}}}%
  \end{picture}%
\endgroup%


==> gcn_rep_2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gcn_rep_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.2343421bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6886183)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcn_rep_2.pdf}}%
    \put(0.01532314,0.61586148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gcn_rep_2.pdf}}%
    \put(0.19961811,0.50819854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gcn_rep_2.pdf}}%
    \put(0.41466248,0.39361282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gcn_rep_2.pdf}}%
    \put(0.69877214,0.51447715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gcn_rep_2.pdf}}%
    \put(0.81021848,0.64946845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gcn_rep_2.pdf}}%
    \put(0.93736146,0.51918616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gcn_rep_2.pdf}}%
    \put(0.33931863,0.16444148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gcn_rep_2.pdf}}%
    \put(0.28908921,0.01532314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gcn_rep_2.pdf}}%
    \put(0.10700792,0.11421214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gcn_rep_2.pdf}}%
    \put(0.50099415,0.03886815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gcn_rep_2.pdf}}%
  \end{picture}%
\endgroup%


==> gcn_rep_3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gcn_rep_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.86274338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63202547)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcn_rep_3.pdf}}%
    \put(0.22448593,0.04117553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.3720227,0.04117527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.51341488,0.04117527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.6691863,0.04117527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.80698399,0.04117527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.96260207,0.04117527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03917054,0.08105228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.03916948,0.14549841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.03916948,0.20806581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.03916948,0.27850313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.05323357,0.3444063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03916948,0.41869728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.03916948,0.47886822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.03916948,0.55290025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.03916948,0.61273641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-20}}}%
    \put(0.31703939,0.00522835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small Feature Representation Dim-1}}}%
    \put(0.0197459,0.12228179){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small Feature Representation Dim-2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gcn_rep_3.pdf}}%
    \put(0.16613748,0.26599712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gcn_rep_3.pdf}}%
    \put(0.37103665,0.28636717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gcn_rep_3.pdf}}%
    \put(0.42855228,0.28996198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gcn_rep_3.pdf}}%
    \put(0.48606778,0.29569416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gcn_rep_3.pdf}}%
    \put(0.58672007,0.30434076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gcn_rep_3.pdf}}%
    \put(0.64303757,0.31033198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gcn_rep_3.pdf}}%
    \put(0.83235957,0.3271074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gcn_rep_3.pdf}}%
    \put(0.89346983,0.32830567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gcn_rep_3.pdf}}%
    \put(0.92222766,0.33190024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gcn_rep_3.pdf}}%
    \put(0.95218344,0.33549505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> illus_semi.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'illus_semi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.56054688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26715517)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{illus_semi.pdf}}%
    \put(0.10774511,0.19453967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\iota_{1}$}}}%
    \put(0.37012171,0.16446169){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\iota_{2}$}}}%
    \put(0.6166538,0.13062397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\iota_{3}$}}}%
    \put(0.24954126,0.16041739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $t$}}}%
    \put(0.49177646,0.16070194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $d_{1}$}}}%
    \put(0.71601849,0.16070194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $d_{2}$}}}%
    \put(0.27800791,0.16041739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{illus_semi.pdf}}%
    \put(0.01678198,0.14765286){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny{Batch}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{illus_semi.pdf}}%
    \put(0.22900946,0.14777471){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny target}}}}%
    \put(0.10291113,0.22558477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny labels}}}%
    \put(0.37683557,0.22558477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $b_{1}$}}}%
    \put(0.62068203,0.22289932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $b_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{illus_semi.pdf}}%
    \put(-0.0004819,0.01200904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $CrossEntropy(\iota_{1}, t)  -   w_{1} \times \log (\iota_{2} \cdot wmc(d_{1})) - w_{2} \times \log (\iota_{3} \cdot wmc(d_{2}))$}}}%
    \put(0.64995438,0.16381761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46868088,0.16113198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot$}}}%
    \put(0.69457194,0.16097812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot$}}}%
    \put(0.53272698,0.12870543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
  \end{picture}%
\endgroup%


==> illus_super.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'illus_super.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.56232147bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36909347)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{illus_super.pdf}}%
    \put(0.12353309,0.2441431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\iota_{1}$}}}%
    \put(0.43149981,0.2441431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\iota_{2}$}}}%
    \put(0.71204274,0.2441431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $\iota_{3}$}}}%
    \put(0.2899675,0.24380911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $t$}}}%
    \put(0.57429298,0.2441431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $d_{1}$}}}%
    \put(0.82867287,0.2441431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $d_{2}$}}}%
    \put(0.32338047,0.24380911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{illus_super.pdf}}%
    \put(0.01676436,0.22882664){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny{Batch}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{illus_super.pdf}}%
    \put(0.26586813,0.22896966){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\tiny target}}}}%
    \put(0.11785916,0.32029986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny labels}}}%
    \put(0.43938026,0.32029986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $b_{1}$}}}%
    \put(0.71677091,0.31714776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $b_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{illus_super.pdf}}%
    \put(0.62630377,0.09807217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $\wedge$}}}%
    \put(0.01825068,0.00341805){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny $CrossEntropy(\iota_{1}, t)  -   w \times \log (wmc(\iota_2 \cdot wmc(d_1) \wedge \iota_3 \cdot wmc(d_2)))$}}}%
    \put(0.75680356,0.23676762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{illus_super.pdf}}%
    \put(0.54718436,0.24464786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot$}}}%
    \put(0.8034998,0.24446727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdot$}}}%
  \end{picture}%
\endgroup%


==> taxonomy.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taxonomy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.16601562bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70614145)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taxonomy.pdf}}%
    \put(0.25956704,0.42210106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{0}$}}}%
    \put(0.39731452,0.27150075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{3}$}}}%
    \put(0.53919378,0.58551297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{2}$}}}%
    \put(0.40148745,0.62098281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{1}$}}}%
    \put(0.54128029,0.65853911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{1}$}}}%
    \put(0.54232345,0.42798521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{4}$}}}%
    \put(0.54440996,0.50727074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{3}$}}}%
    \put(0.40148745,0.42485559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{2}$}}}%
    \put(0.54232355,0.34974298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{5}$}}}%
    \put(0.54232355,0.27150075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{6}$}}}%
    \put(-0.00114168,0.1045263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_{22}=(\neg X_{1} \wedge \neg X_{2} \wedge X_{3} \wedge \neg X_{4} \wedge \neg X_{5} \wedge \neg X_{6}) \vee$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{taxonomy.pdf}}%
    \put(0.12290387,0.42105776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ROOT}}}%
    \put(0.0987419,0.05296533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\neg X_{1} \wedge \neg X_{2} \wedge \neg X_{3} \wedge X_{4} \wedge \neg X_{5} \wedge \neg X_{6}) \vee$}}}%
    \put(0.09978506,0.00311568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\neg X_{1} \wedge \neg X_{2} \wedge \neg X_{3} \wedge \neg X_{4} \wedge X_{5} \wedge \neg X_{6})$}}}%
    \put(0.55813009,0.18591703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{1}$}}}%
    \put(0.41729399,0.18591703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{2}$}}}%
    \put(0.28063082,0.18591703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{3}$}}}%
  \end{picture}%
\endgroup%

